YSO accretion shocks: magnetic, chromospheric or stochastic flow effects can suppress fluctuations of X-ray emission

Context. Theoretical arguments and numerical simulations of radiative shocks produced by the impact of the accreting gas onto young stars predict quasi-periodic oscillations in the emitted radiation. However, observational data do not show evidence of such periodicity. Aims. We investigate whether physically plausible perturbations in the accretion column or in the chromosphere could disrupt the shock structure influencing the observability of the oscillatory behavior. Methods. We performed local 2D magneto-hydrodynamical simulations of an accretion shock impacting a chromosphere, taking optically thin radiation losses and thermal conduction into account. We investigated the effects of several perturbation types, such as clumps in the accretion stream or chromospheric fluctuations, and also explored a wide range of plasma-\beta values. Results. In the case of a weak magnetic field, the post-shock region shows chaotic motion and mixing, smoothing out the perturbations and retaining a global periodic signature. On the other hand, a strong magnetic field confines the plasma in flux tubes, which leads to the formation of fibrils that oscillate independently. Realistic values for the amplitude, length, and time scales of the perturbation are capable of bringing the fibril oscillations out of phase, suppressing the periodicity of the emission. Conclusions. The strength of a locally uniform magnetic field in YSO accretion shocks determines the structure of the post-shock region, namely, whether it will be somewhat homogeneous or if it will split up to form a collection of fibrils. In the second case, the size and shape of the fibrils is found to depend strongly on the plasma-\beta value but not on the perturbation type. Therefore, the actual value of the protostellar magnetic field is expected to play a critical role in the time dependence of the observable emission.

==> coolfunc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,594){\makebox(0,0)[r]{\strut{}$10^{-24}$}}%
      \put(858,1148){\makebox(0,0)[r]{\strut{}$10^{-23}$}}%
      \put(858,1701){\makebox(0,0)[r]{\strut{}$10^{-22}$}}%
      \put(858,2255){\makebox(0,0)[r]{\strut{}$10^{-21}$}}%
      \put(990,374){\makebox(0,0){\strut{}$10^{4}$}}%
      \put(2208,374){\makebox(0,0){\strut{}$10^{5}$}}%
      \put(3425,374){\makebox(0,0){\strut{}$10^{6}$}}%
      \put(4643,374){\makebox(0,0){\strut{}$10^{7}$}}%
      \put(220,1424){\rotatebox{-270}{\makebox(0,0){\strut{}$\Lambda\quad(\mathrm{erg\,cm^3\,s^{-1}})$}}}%
      \put(2816,154){\makebox(0,0){\strut{}$T\quad(\mathrm{K})$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{coolfunc}}%
    \gplfronttext
  \end{picture}%
\endgroup

